Transmission Error Compensation for Industrial Robots Using Fourier Series

Due to their low accuracy, industrial robots commonly require online teaching after the offline development of a robot program in simulation. The accuracy is limited by compliance and transmission errors in the robot joints. Transmission errors are defined as errors between the load-side angles of the gearboxes and the motor encoder angles. An approach to identify the transmission errors based on laser tracker measurements is presented. The developed velocity-dependent Fourier series model is integrated in a virtual commissioning software as a co-simulated functional mock-up unit. Additionally, it is used to compensate the transmission errors by correcting the setpoint from the computerized numerical control (CNC). The model identification and the compensation are experimentally evaluated with a St\"aubli TX2-40 industrial robot. The model has a mean absolute error of 0.114 mrad, and the compensation improves the accuracy by 83.26 % for axis 2 and 49.21 % for axis 3.

==> images/block_diagram.tex <==
\begin{tikzpicture}
	\node[punkt] (sum1) {};
	\node[block, right=0.4cm of sum1] (controller) {cascaded\\controller};
	\node[block, right=0.75cm of controller] (motor) {motor};
	\node[block, right=0.75cm of motor] (gear) {gear};
	
	\node[blueblock, below=0.7cm of motor] (compensation) {TE compensation};
	
	\node[input, left=0.7cm of sum1] (input1) {};
	\node[input, right=0.7cm of gear] (output1) {};
	
	\draw[->] (input1) -- node[near end, below] {\(+\)} node[left, xshift=-0.3cm] {\(q_\mathrm{set}\)} (sum1);
	\draw[->] (sum1) -- (controller);
	\draw[->] (controller) -- node[midway, above] {\(\tau_{\mathrm{m,set}}\)} (motor);
	\draw[->] (motor) -- node[midway, above] {\(\tau_{\mathrm{m}}\)} (gear);
	\draw[->] (gear) -- node[right, xshift=0.3cm] {\(q\)} (output1);
	\draw[->] (motor) -- node[midway, right, xshift=-0.075cm] {\(\theta\)} (compensation);
	\draw[->] (compensation) -| node[near end, left] {\(\hat{\theta}_\mathrm{TE}\)} node[very near end, right] {\(-\)} (sum1);
	
	\draw[->] ($(motor.south)+(0,-0.45)$) -| (controller);
\end{tikzpicture}

